On CDCL-based proof systems with the ordered decision strategy

We prove that conflict-driven clause learning SAT-solvers with the ordered decision strategy and the DECISION learning scheme are equivalent to ordered resolution. We also prove that, by replacing this learning scheme with its opposite that stops after the first new clause when backtracking, they become equivalent to general resolution. To the best of our knowledge, this is the first theoretical study of the interplay between specific decision strategies and clause learning. For both results, we allow nondeterminism in the solver's ability to perform unit propagation, conflict analysis, and restarts, in a way that is similar to previous works in the literature. To aid the presentation of our results, and possibly future research, we define a model and language for discussing CDCL-based proof systems that allows for succinct and precise theorem statements.

==> p1-image.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    [point/.style={circle, line width=0.8mm,color=white,draw,inner sep=0.5mm,fill=black}]

    \node[point] (Cx1) [label=below:$C \vee x_1$] {};
    \node[point] (notx1) [label=below:$\neg x_1$, right=2 of Cx1] {};
    \node[point] (C) [label=left:$C$, above right=1 and 1 of Cx1] {};
    \node[point] (C') [label=left:$C'$, above right=1 and 1 of C] {};
    \node[point] (xi) [label=left:$x_i$, above right=1 and 0.8 of C'] {};
    \node[point] (notxi) [label=right:$\neg x_i$, right=2 of xi] {};
    \node[point] (0) [label=above:$0$, above right=1 and 1 of xi] {};

    \node (rpofC') [below right=1 and 0.8 of C'] {};
    \node (rpofxi) [below right=1 and 0.8 of xi] {};
    \node (lpofnotxi) [below left=1 and 0.8 of notxi] {};
    \node (rpofnotxi) [below right=1 and 0.8 of notxi] {};

    \path[->] (Cx1) edge (C);
    \path[->] (notx1) edge (C);
    \path[->] (C) edge (C');
    \path[->] (xi) edge (0);
    \path[->] (notxi) edge (0);
   
    \path[dotted] (rpofC') edge (C'); 
    \path[dotted] (C') edge (xi);
    \path[dotted] (rpofxi) edge (xi);
    \path[dotted] (lpofnotxi) edge (notxi);
    \path[dotted] (rpofnotxi) edge (notxi);

    \node (transform) [right=1.5 of rpofnotxi] {$\rightarrow$};

    \begin{scope}[shift={(10, 0)}]
        \node[point] (Cx1) [label=below:$C \vee x_1$] {};
        \node[point] (notx1) [label=below:$\neg x_1$, right=2 of Cx1] {};
        \node[point] (C) [label=left:$C$, above right=1 and 1 of Cx1] {};
        \node[point] (C') [label=left:$C' \vee x_1$, above right=1 and 1 of C] {};
        \node[point] (xi) [label=left:$x_i \vee x_1$, above right=1 and 0.8 of C'] {};
        \node[point] (notxi) [label=right:$\neg x_i$, right=2 of xi] {};
        \node[point] (0) [label=left:$x_1$, above right=1 and 1 of xi] {};
        \node[point] (new0) [label=below:$0$, above right=1 and 1 of 0] {};

        \node (rpofC') [below right=1 and 0.8 of C'] {};
        \node (rpofxi) [below right=1 and 0.8 of xi] {};
        \node (lpofnotxi) [below left=1 and 0.8 of notxi] {};
        \node (rpofnotxi) [below right=1 and 0.8 of notxi] {};

        \path[->] (Cx1) edge[out=15,in=245] (C');
        \path[->] (xi) edge (0);
        \path[->] (notxi) edge (0);
   
        \path[dotted] (rpofC') edge (C'); 
        \path[dotted] (C') edge (xi);
        \path[dotted] (rpofxi) edge (xi);
        \path[dotted] (lpofnotxi) edge (notxi);
        \path[dotted] (rpofnotxi) edge (notxi);

        \path[->] (notx1) edge[out=0,in=-45, distance=3.2cm] (new0);
        \path[->] (0) edge (new0);
    \end{scope}
\end{tikzpicture}
}

